Heavy-quarkonium potential with input from lattice gauge theory

In this dissertation we study potential models incorporating a nonperturbative propagator obtained from lattice simulations of a pure gauge theory. Initially we review general aspects of gauge theories, the principles of the lattice formulation of quantum chromodynamics (QCD) and some properties of heavy quarkonia, i.e. bound states of a heavy quark and its antiquark. As an illustration of Monte Carlo simulations of lattice models, we present applications in the case of the harmonic oscillator and SU(2) gauge theory. We then study the effect of using a gluon propagator from lattice simulations of pure SU(2) theory as an input in a potential model for the description of quarkonium, in the case of bottomonium and charmonium. We use, in both cases, a numerical approach to evaluate masses of quarkonium states. The resulting spectra are compared to calculations using the Coulomb plus linear (or Cornell) potential.

==> img/Bottomonium_Mass_Spectrum.tex <==
 \def\Ei{9.42915}
 \def\Eii{10.01113}
 \def\Eiii{10.3552}
 \def\Eiv{10.5794}
 \def\Ev{9.89093}
 \def\Evi{10.2541}
 \def\Evii{10.530}
 \def\Eviii{10.1637}
 
 \def\Eix{10.6072}
 \def\Ex{10.6522}
 
 \def\Exi{10.876}
 \def\Exii{11.019}

 \def\LEi{9.4719}
 \def\LEii{10.0207}
 \def\LEiii{10.4405}
 \def\LEiv{10.8029}
 \def\LEv{9.8275}
 \def\LEvi{10.2733}
 \def\LEvii{10.6509}
 \def\LEviii{10.1023}
 
 \def\LEix{11.1307}
 \def\LEx{11.4347}
 
 \def\LExi{10.9891}
 \def\LExii{11.3009}
 \def\LExiii{11.5931}
 
 \def\LExiv{10.4959}
 \def\LExv{10.8451}
 \def\LExvi{11.1651}
 \def\LExvii{11.4637}
 \def\LExviii{11.7457}
 
 
 \def\CEi{9.4639}
 \def\CEii{10.0133}
 \def\CEiii{10.4411}
 \def\CEiv{10.8127}
 \def\CEv{9.8201}
 \def\CEvi{10.2717}
 \def\CEvii{10.6581}
 \def\CEviii{10.0955}
  
 \def\CEix{11.1493}
 \def\CEx{11.4615}
 
 \def\CExi{11.0053}
 \def\CExii{11.3253}
 \def\CExiii{11.6251}
 
 \def\CExiv{10.4981}
 \def\CExv{10.8567}
 \def\CExvi{11.1853}
 \def\CExvii{11.4921}
 \def\CExviii{11.7815}
 \begin{tikzpicture}[scale=2.5]
 
  \draw (2.4,9.6) -- ++(2.6,0) -- ++(0,-.65) -- ++(-2.6,0) -- ++(0,.65);
	\draw[very thick] (2.5,9.5) -- +(0.5,0) node[right] {\scriptsize Fit input};
	\draw[very thick,lightgray] (2.5,9.35) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Experimental data}};
	\draw[thick,dashed,red] (2.5,9.2) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Lattice propagator potential results}};
	\draw[thick,dotted,blue] (2.5,9.05) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Cornell potential results}};






    \draw[very thick,->,>=latex] (0,8.5)--(0,12.2) node[right] (0,11.5) {Energy};



  \foreach \y in {9,...,12}
  	\draw (1pt,\y) -- (-3pt,\y) node[anchor=east] {\y};
  	
  \draw[very thick] (0.5,\Ei) -- (1.5,\Ei);
  \draw[very thick] (0.5,\Eii) -- (1.5,\Eii);
  \draw[lightgray,very thick] (0.5,\Eiii) -- (1.5,\Eiii);
  \draw[lightgray,very thick] (0.5,\Eiv) -- (1.5,\Eiv);
  
  \draw[very thick] (2.0,\Ev) -- (3.0,\Ev);
  \draw[very thick] (2.0,\Evi) -- (3.0,\Evi);
  \draw[lightgray,very thick] (2.0,\Evii) -- (3.0,\Evii);
  
  \draw[lightgray,very thick] (3.5,\Eviii) -- (4.5,\Eviii);



  
  \draw[lightgray,very thick] (0.5,\Exi) -- (4.5,\Exi);
	\draw (4.525,\Exi) -- (5,\Exi-0.08) node[right] {\scriptsize $\Upsilon(10860)$};
  \draw[lightgray,very thick] (0.5,\Exii) -- (4.5,\Exii);
	\draw (4.525,\Exii) -- (5,\Exii+0.08) node[right]  {\scriptsize $\Upsilon(11020)$};

  
  \draw[thick,dashed,red] (0.5,\LEi) -- (1.5,\LEi);
  \draw[thick,dashed,red] (0.5,\LEii) -- (1.5,\LEii);
  \draw[thick,dashed,red] (0.5,\LEiii) -- (1.5,\LEiii);
  \draw[thick,dashed,red] (0.5,\LEiv) -- (1.5,\LEiv);
  
  \draw[thick,dashed,red] (2.0,\LEv) -- (3.0,\LEv);
  \draw[thick,dashed,red] (2.0,\LEvi) -- (3.0,\LEvi);
  \draw[thick,dashed,red] (2.0,\LEvii) -- (3.0,\LEvii);

  \draw[thick,dashed,red] (3.5,\LEviii) -- (4.5,\LEviii);
  
  \draw[thick,dashed,red] (0.5,\LEix) -- (1.5,\LEix);
  \draw[thick,dashed,red] (0.5,\LEx) -- (1.5,\LEx);
  
  \draw[thick,dashed,red] (2.0,\LExi) -- (3.0,\LExi);
  \draw[thick,dashed,red] (2.0,\LExii) -- (3.0,\LExii);
  \draw[thick,dashed,red] (2.0,\LExiii) -- (3.0,\LExiii);
  
  \draw[thick,dashed,red] (3.5,\LExiv) -- (4.5,\LExiv);
  \draw[thick,dashed,red] (3.5,\LExv) -- (4.5,\LExv);
  \draw[thick,dashed,red] (3.5,\LExvi) -- (4.5,\LExvi);
  \draw[thick,dashed,red] (3.5,\LExvii) -- (4.5,\LExvii);
  \draw[thick,dashed,red] (3.5,\LExviii) -- (4.5,\LExviii);
  
  \draw[thick,dotted,blue] (0.5,\CEi) -- (1.5,\CEi);
  \draw[thick,dotted,blue] (0.5,\CEii) -- (1.5,\CEii);
  \draw[thick,dotted,blue] (0.5,\CEiii) -- (1.5,\CEiii);
  \draw[thick,dotted,blue] (0.5,\CEiv) -- (1.5,\CEiv);
  
  \draw[thick,dotted,blue] (2.0,\CEv) -- (3.0,\CEv);
  \draw[thick,dotted,blue] (2.0,\CEvi) -- (3.0,\CEvi);
  \draw[thick,dotted,blue] (2.0,\CEvii) -- (3.0,\CEvii);

  \draw[thick,dotted,blue] (3.5,\CEviii) -- (4.5,\CEviii);
  
  \draw[thick,dotted,blue] (0.5,\CEix) -- (1.5,\CEix);
  \draw[thick,dotted,blue] (0.5,\CEx) -- (1.5,\CEx);
  
  \draw[thick,dotted,blue] (2.0,\CExi) -- (3.0,\CExi);
  \draw[thick,dotted,blue] (2.0,\CExii) -- (3.0,\CExii);
  \draw[thick,dotted,blue] (2.0,\CExiii) -- (3.0,\CExiii);
  
  \draw[thick,dotted,blue] (3.5,\CExiv) -- (4.5,\CExiv);
  \draw[thick,dotted,blue] (3.5,\CExv) -- (4.5,\CExv);
  \draw[thick,dotted,blue] (3.5,\CExvi) -- (4.5,\CExvi);
  \draw[thick,dotted,blue] (3.5,\CExvii) -- (4.5,\CExvii);
  \draw[thick,dotted,blue] (3.5,\CExviii) -- (4.5,\CExviii);
  
  
  
  
  \node at (1.0,8.75) {S states};
  \node at (2.5,8.75) {P states};
  \node at (4.0,8.75) {D states};
 \end{tikzpicture}

==> img/Bottomonium_Mass_Spectrum_8_states.tex <==
 \def\Ei{9.42915}
 \def\Eii{10.01113}
 \def\Eiii{10.3552}
 \def\Eiv{10.5794}
 \def\Ev{9.89093}
 \def\Evi{10.2541}
 \def\Evii{10.530}
 \def\Eviii{10.1637}
 
 \def\Eix{10.6072}
 \def\Ex{10.6522}
 
 \def\Exi{10.876}
 \def\Exii{11.019}

 \def\LEi{9.5383}
 \def\LEii{10.0049}
 \def\LEiii{10.3579}
 \def\LEiv{10.6621}
 \def\LEv{9.8445}
 \def\LEvi{10.2191}
 \def\LEvii{10.5359}
 \def\LEviii{10.0773}
 
 \def\LEix{10.9373}
 \def\LEx{11.1923}
 
 \def\LExi{10.8195}
 \def\LExii{11.0809}
 \def\LExiii{11.3259}
 
 \def\LExiv{10.4071}
 \def\LExv{10.6995}
 \def\LExvi{10.9677}
 \def\LExvii{11.2179}
 \def\LExviii{11.4543}
 
 
 \def\CEi{9.5367}
 \def\CEii{9.9931}
 \def\CEiii{10.3461}
 \def\CEiv{10.6521}
 \def\CEv{9.8361}
 \def\CEvi{10.2085}
 \def\CEvii{10.5263}
 \def\CEviii{10.0743}
  
 \def\CEix{10.9291}
 \def\CEx{11.1855}
 
 \def\CExi{10.8117}
 \def\CExii{11.0747}
 \def\CExiii{11.3209}
 
 \def\CExiv{10.3955}
 \def\CExv{10.6903}
 \def\CExvi{10.9603}
 \def\CExvii{11.2121}
 \def\CExviii{11.4499}
 \begin{tikzpicture}[scale=2.5]

  \draw (2.4,9.6) -- ++(2.6,0) -- ++(0,-.65) -- ++(-2.6,0) -- ++(0,.65);
	\draw[very thick] (2.5,9.5) -- +(0.5,0) node[right] {\scriptsize Fit input};
	\draw[very thick,lightgray] (2.5,9.35) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Experimental data}};
	\draw[thick,dashed,red] (2.5,9.2) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Lattice propagator potential results}};
	\draw[thick,dotted,blue] (2.5,9.05) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Cornell potential results}};
 





    \draw[very thick,->,>=latex] (0,8.5)--(0,12.2) node[right] (0,11.5) {Energy};



  \foreach \y in {9,...,12}
  	\draw (1pt,\y) -- (-3pt,\y) node[anchor=east] {\y};
  	
  \draw[very thick] (0.5,\Ei) -- (1.5,\Ei);
  \draw[very thick] (0.5,\Eii) -- (1.5,\Eii);
  \draw[very thick] (0.5,\Eiii) -- (1.5,\Eiii);
  \draw[very thick] (0.5,\Eiv) -- (1.5,\Eiv);
  
  \draw[very thick] (2.0,\Ev) -- (3.0,\Ev);
  \draw[very thick] (2.0,\Evi) -- (3.0,\Evi);
  \draw[very thick] (2.0,\Evii) -- (3.0,\Evii);
  
  \draw[very thick] (3.5,\Eviii) -- (4.5,\Eviii);



  
  \draw[lightgray,very thick] (0.5,\Exi) -- (4.5,\Exi);
	\draw (4.525,\Exi) -- (5,\Exi-0.08) node[right] {\scriptsize $\Upsilon(10860)$};
  \draw[lightgray,very thick] (0.5,\Exii) -- (4.5,\Exii);
	\draw (4.525,\Exii) -- (5,\Exii+0.08) node[right]  {\scriptsize $\Upsilon(11020)$};

  
  \draw[thick,dashed,red] (0.5,\LEi) -- (1.5,\LEi);
  \draw[thick,dashed,red] (0.5,\LEii) -- (1.5,\LEii);
  \draw[thick,dashed,red] (0.5,\LEiii) -- (1.5,\LEiii);
  \draw[thick,dashed,red] (0.5,\LEiv) -- (1.5,\LEiv);
  
  \draw[thick,dashed,red] (2.0,\LEv) -- (3.0,\LEv);
  \draw[thick,dashed,red] (2.0,\LEvi) -- (3.0,\LEvi);
  \draw[thick,dashed,red] (2.0,\LEvii) -- (3.0,\LEvii);

  \draw[thick,dashed,red] (3.5,\LEviii) -- (4.5,\LEviii);
  
  \draw[thick,dashed,red] (0.5,\LEix) -- (1.5,\LEix);
  \draw[thick,dashed,red] (0.5,\LEx) -- (1.5,\LEx);
  
  \draw[thick,dashed,red] (2.0,\LExi) -- (3.0,\LExi);
  \draw[thick,dashed,red] (2.0,\LExii) -- (3.0,\LExii);
  \draw[thick,dashed,red] (2.0,\LExiii) -- (3.0,\LExiii);
  
  \draw[thick,dashed,red] (3.5,\LExiv) -- (4.5,\LExiv);
  \draw[thick,dashed,red] (3.5,\LExv) -- (4.5,\LExv);
  \draw[thick,dashed,red] (3.5,\LExvi) -- (4.5,\LExvi);
  \draw[thick,dashed,red] (3.5,\LExvii) -- (4.5,\LExvii);
  \draw[thick,dashed,red] (3.5,\LExviii) -- (4.5,\LExviii);
  
  \draw[thick,dotted,blue] (0.5,\CEi) -- (1.5,\CEi);
  \draw[thick,dotted,blue] (0.5,\CEii) -- (1.5,\CEii);
  \draw[thick,dotted,blue] (0.5,\CEiii) -- (1.5,\CEiii);
  \draw[thick,dotted,blue] (0.5,\CEiv) -- (1.5,\CEiv);
  
  \draw[thick,dotted,blue] (2.0,\CEv) -- (3.0,\CEv);
  \draw[thick,dotted,blue] (2.0,\CEvi) -- (3.0,\CEvi);
  \draw[thick,dotted,blue] (2.0,\CEvii) -- (3.0,\CEvii);

  \draw[thick,dotted,blue] (3.5,\CEviii) -- (4.5,\CEviii);
  
  \draw[thick,dotted,blue] (0.5,\CEix) -- (1.5,\CEix);
  \draw[thick,dotted,blue] (0.5,\CEx) -- (1.5,\CEx);
  
  \draw[thick,dotted,blue] (2.0,\CExi) -- (3.0,\CExi);
  \draw[thick,dotted,blue] (2.0,\CExii) -- (3.0,\CExii);
  \draw[thick,dotted,blue] (2.0,\CExiii) -- (3.0,\CExiii);
  
  \draw[thick,dotted,blue] (3.5,\CExiv) -- (4.5,\CExiv);
  \draw[thick,dotted,blue] (3.5,\CExv) -- (4.5,\CExv);
  \draw[thick,dotted,blue] (3.5,\CExvi) -- (4.5,\CExvi);
  \draw[thick,dotted,blue] (3.5,\CExvii) -- (4.5,\CExvii);
  \draw[thick,dotted,blue] (3.5,\CExviii) -- (4.5,\CExviii);
  
  
  
  
  \node at (1.0,8.75) {S states};
  \node at (2.5,8.75) {P states};
  \node at (4.0,8.75) {D states};
 \end{tikzpicture}

==> img/Bottomonium_WF.tex <==
  \pgfplotstableread{./img/Bottomonium_data_latt_prop/Normalized_0_wave_function_0.dat}{\zwfz}
  \pgfplotstableread{./img/Bottomonium_data_latt_prop/Normalized_0_wave_function_1.dat}{\zwfo}
  \pgfplotstableread{./img/Bottomonium_data_latt_prop/Normalized_1_wave_function_0.dat}{\owfz}
  \pgfplotstableread{./img/Bottomonium_data_latt_prop/Normalized_1_wave_function_1.dat}{\owfo}
  
  \pgfplotstableread{./img/Bottomonium_data_cornell_pot/Normalized_0_wave_function_0.dat}{\cpzwfz}
  \pgfplotstableread{./img/Bottomonium_data_cornell_pot/Normalized_0_wave_function_1.dat}{\cpzwfo}
  \pgfplotstableread{./img/Bottomonium_data_cornell_pot/Normalized_1_wave_function_0.dat}{\cpowfz}
  \pgfplotstableread{./img/Bottomonium_data_cornell_pot/Normalized_1_wave_function_1.dat}{\cpowfo}
  \centering
\subfigure
{
  \centering
  \label{fig:wf_1s_2s_bbar}
\begin{tikzpicture}[scale=0.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$,
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {2},
      minor x tick num = {1},
			x unit=\si{\femto \metre},
			y unit=\si{\femto \metre}^{-1/2},
			legend pos = {north east},
			legend cell align = left,
			legend style = {align=justify,font=\scriptsize},
			legend entries = {LGP Pot.\ 1S,Cornell Pot.\ 1S,LGP Pot.\ 2S,Cornell Pot.\ 2S},
		]
    \addplot [blue,very thick] table {\zwfz};
    \addplot [blue,very thick,style=dashed] table {\zwfo};
    \addplot [red,thick] table {\cpzwfz};
    \addplot [red,thick,style=dashed] table {\cpzwfo};
  \end{axis}
\end{tikzpicture}}\;
 \subfigure
{
   \centering
   \label{fig:wf_1p_2p_bbar}
 \begin{tikzpicture}[scale=0.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$,
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {1},
      minor x tick num = {1},
			x unit=\si{\femto \metre},
			y unit=\si{\femto \metre}^{-1/2},
			legend pos = {north east},
			legend cell align = left,
			legend style = {align=justify,font=\scriptsize},
			legend entries = {LGP Pot.\ 1P,Cornell Pot.\ 1P,LGP Pot.\ 2P,Cornell Pot.\ 2P},]
    \addplot [blue,very thick] table {\owfz};
    \addplot [blue,very thick,style=dashed] table {\cpowfo};
    \addplot [red,thick] table {\cpowfz};
    \addplot [red,thick,style=dashed] table {\cpowfo};
  \end{axis}
 \end{tikzpicture}}

==> img/Charmonium_Mass_Spectrum.tex <==
 \def\Ei{3.0403}
 \def\Eii{3.6628}
 \def\Eiii{3.5017}
 \def\Eiv{3.9228}
 \def\Ev{3.77315}
 \def\Evi{3.87168}
 \def\Evii{3.942}
 \def\Eviii{4.039}
 \def\Eix{4.051}
 \def\Ex{4.153}
 \def\Exi{4.156}
 \def\Exii{4.248}
 \def\Exiii{4.250}
 \def\Exiv{4.3506}
 \def\Exv{4.361}
 \def\Exvi{4.421}
 \def\Exvii{4.443}
 \def\Exviii{4.664}
 
 \def\LEi{3.1583}
 \def\LEii{3.6779}
 \def\LEiii{3.4841}
 \def\LEiv{3.9191}
 \def\LEv{4.0905}
 \def\LEvi{4.4525}
 \def\LEvii{4.7825}
 \def\LEix{4.2955}
 \def\LEx{4.6357}
 \def\LExi{4.9507}
 \def\LExiii{3.7459}
 \def\LExiv{4.1369}
 \def\LExv{4.4879}
 \def\LExvi{4.8111}
 
 \def\CEi{3.1295}
 \def\CEii{3.6507}
 \def\CEiii{3.4519}
 \def\CEiv{3.8929}
 \def\CEv{4.0671}
 \def\CEvi{4.4319}
 \def\CEvii{4.7637}
 \def\CEix{4.2731}
 \def\CEx{4.6159}
 \def\CExi{4.9327}
 \def\CExiii{3.7151}
 \def\CExiv{4.1117}
 \def\CExv{4.4659}
 \def\CExvi{4.7915}
 \begin{tikzpicture}[scale=2.5]
 
  \draw (3.2,5.7) -- ++(2.6,0) -- ++(0,-.65) -- ++(-2.6,0) -- ++(0,.65);
	\draw[very thick] (3.25,5.6) -- +(0.5,0) node[right] {\scriptsize Fit input};
	\draw[very thick,lightgray] (3.25,5.45) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Experimental data}};
	\draw[thick,dashed,red] (3.25,5.3) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Lattice propagator potential results}};
	\draw[thick,dotted,blue] (3.25,5.15) -- +(0.5,0) node[right] {\scriptsize \textcolor{black}{Cornell potential results}};
	

	\draw[very thick,->,>=latex] (0,2.5)--(0,5.5) node[right] (0,11.5) {Energy};

  \foreach \y in {3,3.5,...,5}
  	\draw (1pt,\y) -- (-3pt,\y) node[anchor=east] {\y};
  	
  \draw[very thick] (0.5,\Ei) -- (1.5,\Ei);
  \draw[very thick] (0.5,\Eii) -- (1.5,\Eii);
  
  \draw[very thick] (2.0,\Eiii) -- (3.0,\Eiii);
  \draw[very thick] (2.0,\Eiv) -- (3.0,\Eiv);
  
  \draw[very thick,lightgray] (0.5,\Ev) -- (4.5,\Ev);
	\draw (4.525,\Ev) -- (5,\Ev-0.05) node[right] {\scriptsize $\psi(3770)$};
  \draw[very thick,lightgray] (0.5,\Eviii) -- (4.5,\Eviii);
	\draw (4.525,\Eviii) --  (5,\Eviii-0.05) node[right] {\scriptsize $\psi(4040)$};
	


	
  \draw[very thick,lightgray] (0.5,\Ex) -- (4.5,\Ex);
	\draw (4.525,\Ex) -- (5,\Ex+0.05) node[right] {\scriptsize $\psi(4160)$,$\,X(4160)$};
  \draw[very thick,lightgray] (0.5,\Exi) -- (4.5,\Exi);
	



	%


	
  \draw[very thick,lightgray] (0.5,\Exvi) -- (4.5,\Exvi);
	\draw (4.525,\Exvi) -- (5,\Exvi+0.1) node[right] {\scriptsize $\psi(4415)$};
	


		
  \draw[very thick,lightgray] (0.5,\Exviii) -- (4.5,\Exviii);
	\draw (4.525,\Exviii) -- (5,\Exviii+0.05)  node[right] {\scriptsize $X(4660)$};
  
  
  \draw[thick,dashed,red] (0.5,\LEi) -- (1.5,\LEi);
  \draw[thick,dashed,red] (0.5,\LEii) -- (1.5,\LEii);
  \draw[thick,dashed,red] (2.0,\LEiii) -- (3.0,\LEiii);
  \draw[thick,dashed,red] (2.0,\LEiv) -- (3.0,\LEiv);

  \draw[thick,dashed,red] (0.5,\LEv) -- (1.5,\LEv);
  \draw[thick,dashed,red] (0.5,\LEvi) -- (1.5,\LEvi);
  \draw[thick,dashed,red] (0.5,\LEvii) -- (1.5,\LEvii);
  
  \draw[thick,dashed,red] (2.0,\LEix) -- (3.0,\LEix);
  \draw[thick,dashed,red] (2.0,\LEx) -- (3.0,\LEx);
  \draw[thick,dashed,red] (2.0,\LExi) -- (3.0,\LExi);
  
  \draw[thick,dashed,red] (3.5,\LExiii) -- (4.5,\LExiii);
  \draw[thick,dashed,red] (3.5,\LExiv) -- (4.5,\LExiv);
  \draw[thick,dashed,red] (3.5,\LExv) -- (4.5,\LExv);
  \draw[thick,dashed,red] (3.5,\LExvi) -- (4.5,\LExvi);
  
  
  \draw[thick,dotted,blue] (0.5,\CEi) -- (1.5,\CEi);
  \draw[thick,dotted,blue] (0.5,\CEii) -- (1.5,\CEii);
  \draw[thick,dotted,blue] (2.0,\CEiii) -- (3.0,\CEiii);
  \draw[thick,dotted,blue] (2.0,\CEiv) -- (3.0,\CEiv);

  \draw[thick,dotted,blue] (0.5,\CEv) -- (1.5,\CEv);
  \draw[thick,dotted,blue] (0.5,\CEvi) -- (1.5,\CEvi);
  \draw[thick,dotted,blue] (0.5,\CEvii) -- (1.5,\CEvii);
  
  \draw[thick,dotted,blue] (2.0,\CEix) -- (3.0,\CEix);
  \draw[thick,dotted,blue] (2.0,\CEx) -- (3.0,\CEx);
  \draw[thick,dotted,blue] (2.0,\CExi) -- (3.0,\CExi);
  
  \draw[thick,dotted,blue] (3.5,\CExiii) -- (4.5,\CExiii);
  \draw[thick,dotted,blue] (3.5,\CExiv) -- (4.5,\CExiv);
  \draw[thick,dotted,blue] (3.5,\CExv) -- (4.5,\CExv);
  \draw[thick,dotted,blue] (3.5,\CExvi) -- (4.5,\CExvi);

  
  
  
  
  \node at (1.0,2.75) {S states};
  \node at (2.5,2.75) {P states};
  \node at (4.0,2.75) {D states};
 \end{tikzpicture}

==> img/Charmonium_WF.tex <==
  \pgfplotstableread{./img/Charmonium_data_latt_prop/Normalized_0_wave_function_0.dat}{\zwfz}
  \pgfplotstableread{./img/Charmonium_data_latt_prop/Normalized_0_wave_function_1.dat}{\zwfo}
  \pgfplotstableread{./img/Charmonium_data_latt_prop/Normalized_1_wave_function_0.dat}{\owfz}
  \pgfplotstableread{./img/Charmonium_data_latt_prop/Normalized_1_wave_function_1.dat}{\owfo}
  
  \pgfplotstableread{./img/Charmonium_data_cornell_pot/Normalized_0_wave_function_0.dat}{\cpzwfz}
  \pgfplotstableread{./img/Charmonium_data_cornell_pot/Normalized_0_wave_function_1.dat}{\cpzwfo}
  \pgfplotstableread{./img/Charmonium_data_cornell_pot/Normalized_1_wave_function_0.dat}{\cpowfz}
  \pgfplotstableread{./img/Charmonium_data_cornell_pot/Normalized_1_wave_function_1.dat}{\cpowfo}
  \centering
\subfigure[
]{
  \centering
  \label{fig:wf_1s_2s_char}
\begin{tikzpicture}[scale=.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$,
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {2},
      minor x tick num = {1},
			x unit=\si{\femto \metre},
			y unit=\si{\femto \metre}^{-1/2},
			legend pos = {north east},    
			legend cell align = left,
			legend style = {align=justify,font=\scriptsize},
			legend entries = {LGP Pot.\ 1S,Cornell Pot.\ 1S,LGP Pot.\ 2S,Cornell Pot.\ 2S},]
    \addplot [blue,very thick] table {\zwfz};
    \addplot [blue,very thick,style=dashed] table {\zwfo};
    \addplot [red,thick] table {\cpzwfz};
    \addplot [red,thick,style=dashed] table {\cpzwfo};
  \end{axis}
\end{tikzpicture}}\;
 \subfigure[
]{
   \centering
   \label{fig:wf_1p_2p_char}
 \begin{tikzpicture}[scale=.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {1},
      minor x tick num = {1},
			x unit=\si{\femto \metre},
			y unit=\si{\femto \metre}^{-1/2},
			legend pos = {north east},    
			legend cell align = left,
			legend style = {align=justify,font=\scriptsize},
			legend entries = {LGP Pot.\ 1P,Cornell Pot.\ 1P,LGP Pot.\ 2P,Cornell Pot.\ 2P},]
    \addplot [blue,very thick] table {\owfz};
    \addplot [blue,very thick,style=dashed] table {\cpowfo};
    \addplot [red,thick] table {\cpowfz};
    \addplot [red,thick,style=dashed] table {\cpowfo};
  \end{axis}
 \end{tikzpicture}}

==> img/Comparison_Potentials.tex <==
























\begin{tikzpicture}[scale=0.9]
	\begin{axis}[ 
		xlabel = $r$,
		ylabel = $V(r)$,
		axis lines = left,
	  	axis x line=center,
		x unit=\si{\femto \metre},
		y unit=\si{\giga \electronvolt},
	  	grid=both,
	 	minor y tick num = {2},
		minor x tick num = {2},
		ymin=-1,ymax=.1,
		legend pos = {south east},    
		legend style = {align=left},
		legend cell align = left,
		legend entries = {\small First term of $V_{\mbox{LGP}}$, \small Coulomb-like potential},
	]

	\def\C{0.784};
	\def\s{2.508};
	\def\u{0.768};
	\def\t{0.720};
	\def\Delt{4*\t*\t-\u*\u*\u*\u};
	\def\hc{0.197326971}
	\def\thet{atan(sqrt(\Delt)/\u/\u)};
	\addplot[red,domain=.05:5.0,samples=300]{-(4/3) * (0.1185/(x/\hc)) * (\C/sqrt(\Delt)) * exp(-(x/\hc)*sqrt(\t)*cos(deg(\thet/2)))
		*( sqrt(\Delt)*cos(deg((x/\hc)*sqrt(\t)*sin(\thet/2))) - (\u*\u-2*\s)*sin(deg((x/\hc)*sqrt(\t)*sin(\thet/2))) )};
	\addplot[blue,domain=.05:5.0,samples=300]{-(4/3) * (0.1185/(x/\hc))};
	\end{axis}
\end{tikzpicture}

==> img/Hidrogen_WF.tex <==
  \pgfplotstableread{./img/Hidrogen_Data/Normalized_0_wave_function_0.dat}{\zwfz}
  \pgfplotstableread{./img/Hidrogen_Data/Normalized_0_wave_function_1.dat}{\zwfo}



  \pgfplotstableread{./img/Hidrogen_Data/Normalized_1_wave_function_0.dat}{\owfz}
  \pgfplotstableread{./img/Hidrogen_Data/Normalized_1_wave_function_1.dat}{\owfo}



  \pgfplotstableread{./img/Hidrogen_Data/Normalized_2_wave_function_0.dat}{\twfz}
  \pgfplotstableread{./img/Hidrogen_Data/Normalized_2_wave_function_1.dat}{\twfo}



  \centering
\subfigure
{
  \centering
  \label{fig:wf_1s_2s}
\begin{tikzpicture}[scale=0.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$,
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {2},
      minor x tick num = {1},
			legend pos = {north east},    
			legend style = {align=justify,font=\footnotesize},
			legend entries = {Computed 1S,Analytic 1S,Computed 2S,Analytic 2S},]
    \addplot [blue,very thick] table {\zwfz};
    \addplot [red,domain=0:75,samples=100]{2.0*x*exp(-x)};
		\addplot[blue,very thick,style=dashed] table {\zwfo};
		\addplot[red,domain=0:75,samples=100,style=dashed]{(0.7071067810)*x*(1-x/2)*exp(-x/2)};
		
  \end{axis}
\end{tikzpicture}}\;%
\subfigure

	{
  \centering
  \label{fig:wf_2p_3p}
\begin{tikzpicture}[scale=0.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$,
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {2},
      minor x tick num = {1},
			legend pos = {north east},    
			legend style = {align=justify,font=\footnotesize},
			legend entries = {Computed 2P,Analytic 2P,Computed 3P,Analytic 3P},]
    \addplot [blue,very thick] table {\owfz};
    \addplot [red,domain=0:75,samples=100]{0.2041241452*exp(-x/2)*x^2};
		\addplot [blue,very thick,style=dashed] table {\owfo};
		\addplot [red,domain=0:75,samples=100,style=dashed]{0.1209624564*exp(-x/3)*(x^2)*(1.-x/6)};
  \end{axis}
\end{tikzpicture}}

\subfigure

{
  \centering
  \label{fig:wf_3d_4d}
\begin{tikzpicture}[scale=0.8]
  \begin{axis}
     [xlabel=$r$,
      ylabel=$f(r)$,
      axis lines = left,
      axis x line=center,
      grid=both,
      minor y tick num = {2},
      minor x tick num = {1},
			legend pos = {north east},    
			legend style = {align=justify,font=\footnotesize},
			legend entries = {Computed 3D,Analytic 3D,Computed 4D,Analytic 4D},]
    \addplot [blue,very thick] table {\twfz};
    \addplot [red,domain=0:75,samples=100]{0.009016009177*exp(-x/3)*x^3};

		\addplot [blue,very thick,style=dashed] table {\twfo};
		\addplot [red,domain=0:75,samples=100,style=dashed]{0.006987712428*exp(-x/4)*(x^3)*(1.-x/12)};

  \end{axis}
\end{tikzpicture}}
\sourcebytheauthour



==> img/Pot_Comparisson.tex <==
\centering
\def\C{0.784}
\def\s{2.508}
\def\u{0.768}
\def\t{0.720}
\def\Delt{4*\t*\t-\u*\u*\u*\u}
\def\thet{atan(sqrt(\Delt)/\u/\u)}
\subfigure{
\begin{tikzpicture}[scale=.8]
	\begin{axis}
	[ 
		xlabel = $r$,
		ylabel = $V(r)$,
		axis lines = left,
	  axis x line=center,
		x unit=\si{\per \giga \electronvolt},
		y unit=\si{\giga \electronvolt},
	  	grid=both,
	 	minor y tick num = {2},
		minor x tick num = {2},
	]
	\addplot[blue,domain=.2:20.0,samples=300]{-(4/3) * (0.1185/x) * (\C/sqrt(\Delt)) * exp(-x*sqrt(\t)*cos(deg(\thet/2)))*( sqrt(\Delt)*cos(deg(x*sqrt(\t)*sin(\thet/2))) - (\u*\u-2*\s)*sin(deg(x*sqrt(\t)*sin(\thet/2))) )+0.24*x};
	\addplot[red,domain=.2:20.0,samples=300]{-(4/3) * (0.1185/x)+0.24*x};
	\end{axis}
\end{tikzpicture}
}$\;$
\subfigure{
\begin{tikzpicture}[scale=.8]
	\begin{axis}
	[ 
		xlabel=$r$,
		ylabel=$V_{\mbox{Lattice}} - V_{\mbox{Cornell}}$,
		axis lines = left,
	  	axis x line=center,
		x unit=\si{\per \giga \electronvolt},
		y unit=\si{\giga \electronvolt},
	  	grid=both,
	 	minor y tick num = {2},
		minor x tick num = {2},
	]
	\addplot[red,domain=.1:40.0,samples=300]{-(4/3) * (0.1185/x) * (\C/sqrt(\Delt)) * exp(-x*sqrt(\t)*cos(deg(\thet/2)))*( sqrt(\Delt)*cos(deg(x*sqrt(\t)*sin(\thet/2))) - (\u*\u-2*\s)*sin(deg(x*sqrt(\t)*sin(\thet/2))) )+0.24*x -(-(4/3) * (0.1185/x)+0.24*x)};
	\end{axis}
\end{tikzpicture}
}




==> img/Pot_Comparisson_broken.tex <==
\def\C{0.784}
\def\s{2.508}
\def\u{0.768}
\def\t{0.720}
\def\Delt{4*\t*\t-\u*\u*\u*\u}
\def\thet{atan(sqrt(\Delt)/\u/\u)}
\begin{tikzpicture}[scale=.8]
	\begin{axis}
	[ 
		xlabel = r,
		ylabel = V,
		axis lines = left,

	  	axis x line=center,
		x unit=\si{\per \giga \electronvolt},
		y unit=\si{\giga \electronvolt},

	  	grid=both,
	 	minor y tick num = {2},
		minor x tick num = {2},


	]
	\addplot[blue,domain=.1:20.0,samples=300]{-(4/3) * (0.1185/x) * (\C/sqrt(\Delt)) * exp(-x*sqrt(\t)*cos(deg(\thet/2)))*( sqrt(\Delt)*cos(deg(x*sqrt(\t)*sin(\thet/2))) - (\u*\u-2*\s)*sin(deg(x*sqrt(\t)*sin(\thet/2))) )+0.24*x};
	\addplot[red,domain=.1:20.0,samples=300]{-(4/3) * (0.1185/x)+0.24*x};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
	\begin{axis}
	[ 
		xlabel=$r$,
		ylabel=$V_{\mbox{Lattice}} - V_{\mbox{Cornell}}$,
		axis lines = left,

	  	axis x line=center,
		x unit=\si{\per \giga \electronvolt},
		y unit=\si{\giga \electronvolt},

	  	grid=both,
	 	minor y tick num = {2},
		minor x tick num = {2},


	]
	\addplot[red,domain=.1:40.0,samples=300]{-(4/3) * (0.1185/x) * (\C/sqrt(\Delt)) * exp(-x*sqrt(\t)*cos(deg(\thet/2)))*( sqrt(\Delt)*cos(deg(x*sqrt(\t)*sin(\thet/2))) - (\u*\u-2*\s)*sin(deg(x*sqrt(\t)*sin(\thet/2))) )+0.24*x -(-(4/3) * (0.1185/x)+0.24*x)};
	\end{axis}
\end{tikzpicture}



==> img/S_vs_MCT.tex <==
\begin{tikzpicture}
    \begin{axis}[width=.8\textwidth,height=.37\textheight,
		xmin=0,xmax=300,ymin=0,ymax=.4,title={},
		xtick = {0,50,...,300},
    xlabel={$t_{\mbox{MC}}$}, ylabel={P},
		]
		    \pgfplotstableread{./img/Data_N=10/S_vs_MCT.out}{\SvsMCT}
        \addplot[red] table[x index=0, y index=1]{\SvsMCT};
				\node at (axis cs:250,0.1) {$\beta = 2.3$};
				\node at (axis cs:250,0.07) {$N = 10$};
    \end{axis}
\end{tikzpicture}

==> img/S_vs_beta.tex <==
\begin{tikzpicture}
    \begin{axis}[width=.8\textwidth,height=.37\textheight,
		xmin=0,xmax=9,ymin=0,ymax=1,title={},
    xlabel={$\beta$}, ylabel={P},
    legend pos = {north east},    
		legend style = {align=justify,font=\scriptsize},
		]
		    \pgfplotstableread{./img/Data_N=10/S_vs_beta.dat}{\SvsBeta}
        \addplot+[only marks,mark = *,blue,mark size = .8pt,fill=blue]
				table[x index=0, y index=1]{\SvsBeta};
				\addplot[red,very thick,domain=0:2]{1-x/4};
  			\addplot[ForestGreen,very thick,domain=3:9]{3/(4*x)};
				\addlegendimage{only marks, mark = *, blue,fill=blue};
				\addlegendimage{red,very thick};
				\addlegendimage{ForestGreen,very thick};
        \addlegendentry{Monte Carlo Data};
				\addlegendentry{Strong Coupling};
				\addlegendentry{Weak Coupling};
				\node at (axis cs:3.5,0.3) {$N = 10$};
    \end{axis}
\end{tikzpicture}

==> img/link_def.tex <==
\centering
\caption{Visual representation of the association of a group element $U_\mu(x)$ to a link of the lattice.}
\label{fig:link_def}
\begin{tikzpicture}
 \draw[help lines] (-2,-1) grid (2,2);
 \node[label=left:{$U_\mu(x)\!\!$}]     (Umu)   at (0,0.5)   { };
 \fill (0,0) circle (0.075) node[below]{$x$};
 \fill (0,1) circle (0.075) node[above]{$x+a\hat{\mu}$};
 \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0,0)--(0,1);
  \end{scope}
\end{tikzpicture}
\sourcebytheauthour



==> img/loops_two_paired_links.tex <==
\centering
\quad
\caption{Two loops with more than one paired link and the result of integrating over one of them (in red).
Integrating over the other one then generates a trivial factor 1, as shown in Eq.\ \ref{eq:integral_paired_loops}.}
\label{fig:loops_two_paired_links}
\begin{tikzpicture}
  \draw[help lines] (0,0) grid (5,5);
  \draw[help lines] (7,0) grid (12,5); 

 \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.9,3.9)--(1.1,3.9);
    \draw[postaction={decorate}] (1.1,3.9)--(1.1,2.1);
    \draw[postaction={decorate}] (1.1,2.1)--(1.9,2.1);
    \draw[postaction={decorate}] (1.9,2.1)--(1.9,3.1) node[pos=0.5,left,black] {$V$};
   \end{scope}
	
  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.1)--(2.1,1.1);
    \draw[postaction={decorate}] (2.1,1.1)--(3.9,1.1);
    \draw[postaction={decorate}] (3.9,1.1)--(3.9,3.9);
    \draw[postaction={decorate}] (3.9,3.9)--(2.1,3.9);
   \end{scope}
	
  \begin{scope}[very thick,red,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.9)--(2.1,3.1);
    \draw[postaction={decorate}] (1.9,3.1)--(1.9,3.9) node[pos=0.5,left,black] {$U$};
   \end{scope}
		  
  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 1.0 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (5.5,2.5)--(6.5,2.5);
   \end{scope}
		

 \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (8.1,3.9)--(8.1,2.1);
    \draw[postaction={decorate}] (8.1,2.1)--(9.0,2.1);
	
    \draw[postaction={decorate}] (9.0,2.1)--(9.0,1.1);
    \draw[postaction={decorate}] (9.0,1.1)--(10.9,1.1);
    \draw[postaction={decorate}] (10.9,1.1)--(10.9,3.9);
    \draw[postaction={decorate}] (10.9,3.9)--(8.1,3.9);
   \end{scope}
	
  \begin{scope}[very thick,red,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.9)--(2.1,3.1);
    \draw[postaction={decorate}] (1.9,3.1)--(1.9,3.9);
   \end{scope}
\end{tikzpicture}
\sourcebytheauthour


==> img/plaquette_def.tex <==
\centering
\caption{A graphical representation of a plaquette.}
\label{fig:plaquette_def}%
\begin{tikzpicture}[scale=1.5]
 \draw[help lines] (-2,-1) grid (2,2);
 \draw[very thick,->] (-2,-1) -- (-1.3,-1) node[right]{$e_\mu$};
 \draw[very thick,->] (-2,-1) -- (-2,-0.3) node[above]{$e_\nu$};

\begin{scope}[ultra thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0,0)--(1,0) node[below,scale=0.7] at (0.5,0) {$U_\mu(x)$};
    \draw[postaction={decorate}] (1,0)--(1,1) node[right,scale=0.7] at (1,0.5) {$U_\nu(x+ae_\mu)$};
    \draw[postaction={decorate}] (1,1)--(0,1) node[above,scale=0.7] at (0.5,1) {$U_\mu^\dagger(x+ae_\nu)$};
    \draw[postaction={decorate}] (0,1)--(0,0) node[left, scale=0.7] at (0,0.5) {$U_\nu^\dagger(x)$};
  \end{scope}
	\filldraw[red] (0,0) circle (0.05) node[left,black] {$x$};
 
  \node at (1.5,-0.5) {$U_{\mu \nu}(x)$};

\end{tikzpicture}
\sourcebytheauthour

==> img/plaquette_paired_links.tex <==
 \centering
\caption{The process of integrating a paired link merge the two plaquettes forming a loop. 
In the left panel, two adjacent plaquettes with one paired link. In the right panel, 
plaquettes merged due to the integration.}
\label{fig:merging_plaquettes}
\subfigure
{

 \begin{tikzpicture}
  \draw[help lines] (1,2) grid (5,5);
	

  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,3.1)--(3.9,3.1);
    \draw[postaction={decorate}] (3.9,3.1)--(3.9,3.9);
    \draw[postaction={decorate}] (3.9,3.9)--(3.1,3.9);
    \draw[postaction={decorate}] (3.1,3.9)--(3.1,3.1);
  \end{scope}
	

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.1)--(2.9,3.1);
    \draw[postaction={decorate}] (2.9,3.1)--(2.9,3.9);
    \draw[postaction={decorate}] (2.9,3.9)--(2.1,3.9);
    \draw[postaction={decorate}] (2.1,3.9)--(2.1,3.1);
  \end{scope}
\end{tikzpicture}}
\quad
\subfigure
{
\begin{tikzpicture}
  \draw[help lines] (1,2) grid (5,5);
	

  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.1)--(3.9,3.1);
    \draw[postaction={decorate}] (3.9,3.1)--(3.9,3.9);
    \draw[postaction={decorate}] (3.9,3.9)--(2.1,3.9);
    \draw[postaction={decorate}] (2.1,3.9)--(2.1,3.1);
  \end{scope}
\end{tikzpicture}}
\sourcebytheauthour


==> img/poles_gluon_prop.tex <==
\centering
\begin{tikzpicture}[scale = .5]
  

  \draw (0,0) -- (2.37,2.42);
  \draw (2.37/1.5,2/1.5+.3) arc [radius = sqrt(2.37*2.37+4)/1.5, start angle = atan(2/2.37), end angle = 90] node[above,scale=.5] at (1,2) {$\theta / 2$};

  \draw[->] (-5,0) -- (5,0) node[right,scale = .5] at (5,0) {$\Re(k)$};
  \draw[->] (0,-5) -- (0,5) node[left,scale = .5] at (0,5) {$\Im(k)$};
       
  \begin{scope}[thick,red,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ]]
      \draw[postaction={decorate}] (4.5,0.1) arc [radius = 4.5, start angle = 0, end angle = 180] node[right,scale=.5] at (2,4.3) {$C_1$};
      \draw[postaction={decorate}] (-4.5,0.1) -- (4.5,0.1);
  \end{scope}
       
  \begin{scope}[thick,blue,decoration={
    markings,
    mark=at position 0.45 with {\arrow{latex}}}
    ]]
      \draw[postaction={decorate}] (4.5,-.1) arc [radius = -4.5, start angle = 180, end angle = 0] node[left,scale=.5] at (2,-4.65) {$C_2$};
      \draw[postaction={decorate}] (-4.5,-.1) -- (4.5,-.1);
  \end{scope}
  \draw[fill] (2.37,2.42)   circle [radius=0.05] node[right,scale=.6] {$k_{0,1} = i \sqrt{t} e^{-i \dfrac{\theta}{2}}$};
  \draw[fill] (-2.37,2.42)  circle [radius=0.05] node[left,scale=.6] {$k_{0,0} = i \sqrt{t} e^{i \dfrac{\theta}{2}}$};
  \draw[fill] (2.37,-2.42)  circle [radius=0.05] node[right,scale=.6] {$k_{1,0} = -i \sqrt{t} e^{i \dfrac{\theta}{2}}$};
  \draw[fill] (-2.37,-2.42) circle [radius=0.05] node[left,scale=.6] {$k_{1,1} = -i \sqrt{t} e^{-i \dfrac{\theta}{2}}$};
\end{tikzpicture}


==> img/tiled_wilson_loop.tex <==
\centering
\caption{The process of tiling a $5 \times 4$ Wilson loop. In the left panel, all links are paired with plaquettes links.
In the right panel, the loop is completely tiled}
\label{fig:tiling_wilson_loop}
\subfigure
{
\begin{tikzpicture}
  \draw[help lines] (-1,-1) grid (6,5);
	

  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (5,0)--(0,0);
    \draw[postaction={decorate}] (0,0)--(0,4);
    \draw[postaction={decorate}] (0,4)--(5,4);
    \draw[postaction={decorate}] (5,4)--(5,0);
  \end{scope}

    \draw[thick,<->] (0,-.5) -- (5,-.5) node[below] at (2.5,-.5) {$I = 5$};
    \draw[thick,<->] (-.5,0) -- (-.5,4) node[left]  at (-.5,2.0) {$J = 4$};
	


	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,0.1)--(0.9,0.1);
    \draw[postaction={decorate}] (0.9,0.1)--(0.9,0.9);
    \draw[postaction={decorate}] (0.9,0.9)--(0.1,0.9);
    \draw[postaction={decorate}] (0.1,0.9)--(0.1,0.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.1,0.1)--(1.9,0.1);
    \draw[postaction={decorate}] (1.9,0.1)--(1.9,0.9);
    \draw[postaction={decorate}] (1.9,0.9)--(1.1,0.9);
    \draw[postaction={decorate}] (1.1,0.9)--(1.1,0.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,0.1)--(2.9,0.1);
    \draw[postaction={decorate}] (2.9,0.1)--(2.9,0.9);
    \draw[postaction={decorate}] (2.9,0.9)--(2.1,0.9);
    \draw[postaction={decorate}] (2.1,0.9)--(2.1,0.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,0.1)--(3.9,0.1);
    \draw[postaction={decorate}] (3.9,0.1)--(3.9,0.9);
    \draw[postaction={decorate}] (3.9,0.9)--(3.1,0.9);
    \draw[postaction={decorate}] (3.1,0.9)--(3.1,0.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,0.1)--(4.9,0.1);
    \draw[postaction={decorate}] (4.9,0.1)--(4.9,0.9);
    \draw[postaction={decorate}] (4.9,0.9)--(4.1,0.9);
    \draw[postaction={decorate}] (4.1,0.9)--(4.1,0.1);
  \end{scope}


	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,3.1)--(0.9,3.1);
    \draw[postaction={decorate}] (0.9,3.1)--(0.9,3.9);
    \draw[postaction={decorate}] (0.9,3.9)--(0.1,3.9);
    \draw[postaction={decorate}] (0.1,3.9)--(0.1,3.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.1,3.1)--(1.9,3.1);
    \draw[postaction={decorate}] (1.9,3.1)--(1.9,3.9);
    \draw[postaction={decorate}] (1.9,3.9)--(1.1,3.9);
    \draw[postaction={decorate}] (1.1,3.9)--(1.1,3.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.1)--(2.9,3.1);
    \draw[postaction={decorate}] (2.9,3.1)--(2.9,3.9);
    \draw[postaction={decorate}] (2.9,3.9)--(2.1,3.9);
    \draw[postaction={decorate}] (2.1,3.9)--(2.1,3.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,3.1)--(3.9,3.1);
    \draw[postaction={decorate}] (3.9,3.1)--(3.9,3.9);
    \draw[postaction={decorate}] (3.9,3.9)--(3.1,3.9);
    \draw[postaction={decorate}] (3.1,3.9)--(3.1,3.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,3.1)--(4.9,3.1);
    \draw[postaction={decorate}] (4.9,3.1)--(4.9,3.9);
    \draw[postaction={decorate}] (4.9,3.9)--(4.1,3.9);
    \draw[postaction={decorate}] (4.1,3.9)--(4.1,3.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,1.1)--(0.9,1.1);
    \draw[postaction={decorate}] (0.9,1.1)--(0.9,1.9);
    \draw[postaction={decorate}] (0.9,1.9)--(0.1,1.9);
    \draw[postaction={decorate}] (0.1,1.9)--(0.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,2.1)--(0.9,2.1);
    \draw[postaction={decorate}] (0.9,2.1)--(0.9,2.9);
    \draw[postaction={decorate}] (0.9,2.9)--(0.1,2.9);
    \draw[postaction={decorate}] (0.1,2.9)--(0.1,2.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,1.1)--(4.9,1.1);
    \draw[postaction={decorate}] (4.9,1.1)--(4.9,1.9);
    \draw[postaction={decorate}] (4.9,1.9)--(4.1,1.9);
    \draw[postaction={decorate}] (4.1,1.9)--(4.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,2.1)--(4.9,2.1);
    \draw[postaction={decorate}] (4.9,2.1)--(4.9,2.9);
    \draw[postaction={decorate}] (4.9,2.9)--(4.1,2.9);
    \draw[postaction={decorate}] (4.1,2.9)--(4.1,2.1);
  \end{scope}
\end{tikzpicture}
}
\subfigure
{
\begin{tikzpicture}
  \draw[help lines] (-1,-1) grid (6,5);
	

  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.65 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (5,0)--(0,0);
    \draw[postaction={decorate}] (0,0)--(0,4);
    \draw[postaction={decorate}] (0,4)--(5,4);
    \draw[postaction={decorate}] (5,4)--(5,0);
  \end{scope}
	


	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,0.1)--(0.9,0.1);
    \draw[postaction={decorate}] (0.9,0.1)--(0.9,0.9);
    \draw[postaction={decorate}] (0.9,0.9)--(0.1,0.9);
    \draw[postaction={decorate}] (0.1,0.9)--(0.1,0.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.1,0.1)--(1.9,0.1);
    \draw[postaction={decorate}] (1.9,0.1)--(1.9,0.9);
    \draw[postaction={decorate}] (1.9,0.9)--(1.1,0.9);
    \draw[postaction={decorate}] (1.1,0.9)--(1.1,0.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,0.1)--(2.9,0.1);
    \draw[postaction={decorate}] (2.9,0.1)--(2.9,0.9);
    \draw[postaction={decorate}] (2.9,0.9)--(2.1,0.9);
    \draw[postaction={decorate}] (2.1,0.9)--(2.1,0.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,0.1)--(3.9,0.1);
    \draw[postaction={decorate}] (3.9,0.1)--(3.9,0.9);
    \draw[postaction={decorate}] (3.9,0.9)--(3.1,0.9);
    \draw[postaction={decorate}] (3.1,0.9)--(3.1,0.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,0.1)--(4.9,0.1);
    \draw[postaction={decorate}] (4.9,0.1)--(4.9,0.9);
    \draw[postaction={decorate}] (4.9,0.9)--(4.1,0.9);
    \draw[postaction={decorate}] (4.1,0.9)--(4.1,0.1);
  \end{scope}


	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,3.1)--(0.9,3.1);
    \draw[postaction={decorate}] (0.9,3.1)--(0.9,3.9);
    \draw[postaction={decorate}] (0.9,3.9)--(0.1,3.9);
    \draw[postaction={decorate}] (0.1,3.9)--(0.1,3.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.1,3.1)--(1.9,3.1);
    \draw[postaction={decorate}] (1.9,3.1)--(1.9,3.9);
    \draw[postaction={decorate}] (1.9,3.9)--(1.1,3.9);
    \draw[postaction={decorate}] (1.1,3.9)--(1.1,3.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,3.1)--(2.9,3.1);
    \draw[postaction={decorate}] (2.9,3.1)--(2.9,3.9);
    \draw[postaction={decorate}] (2.9,3.9)--(2.1,3.9);
    \draw[postaction={decorate}] (2.1,3.9)--(2.1,3.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,3.1)--(3.9,3.1);
    \draw[postaction={decorate}] (3.9,3.1)--(3.9,3.9);
    \draw[postaction={decorate}] (3.9,3.9)--(3.1,3.9);
    \draw[postaction={decorate}] (3.1,3.9)--(3.1,3.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,3.1)--(4.9,3.1);
    \draw[postaction={decorate}] (4.9,3.1)--(4.9,3.9);
    \draw[postaction={decorate}] (4.9,3.9)--(4.1,3.9);
    \draw[postaction={decorate}] (4.1,3.9)--(4.1,3.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,1.1)--(0.9,1.1);
    \draw[postaction={decorate}] (0.9,1.1)--(0.9,1.9);
    \draw[postaction={decorate}] (0.9,1.9)--(0.1,1.9);
    \draw[postaction={decorate}] (0.1,1.9)--(0.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (0.1,2.1)--(0.9,2.1);
    \draw[postaction={decorate}] (0.9,2.1)--(0.9,2.9);
    \draw[postaction={decorate}] (0.9,2.9)--(0.1,2.9);
    \draw[postaction={decorate}] (0.1,2.9)--(0.1,2.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,1.1)--(4.9,1.1);
    \draw[postaction={decorate}] (4.9,1.1)--(4.9,1.9);
    \draw[postaction={decorate}] (4.9,1.9)--(4.1,1.9);
    \draw[postaction={decorate}] (4.1,1.9)--(4.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (4.1,2.1)--(4.9,2.1);
    \draw[postaction={decorate}] (4.9,2.1)--(4.9,2.9);
    \draw[postaction={decorate}] (4.9,2.9)--(4.1,2.9);
    \draw[postaction={decorate}] (4.1,2.9)--(4.1,2.1);
  \end{scope}
	
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.1,1.1)--(1.9,1.1);
    \draw[postaction={decorate}] (1.9,1.1)--(1.9,1.9);
    \draw[postaction={decorate}] (1.9,1.9)--(1.1,1.9);
    \draw[postaction={decorate}] (1.1,1.9)--(1.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (1.1,2.1)--(1.9,2.1);
    \draw[postaction={decorate}] (1.9,2.1)--(1.9,2.9);
    \draw[postaction={decorate}] (1.9,2.9)--(1.1,2.9);
    \draw[postaction={decorate}] (1.1,2.9)--(1.1,2.1);
  \end{scope}
		
	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,1.1)--(2.9,1.1);
    \draw[postaction={decorate}] (2.9,1.1)--(2.9,1.9);
    \draw[postaction={decorate}] (2.9,1.9)--(2.1,1.9);
    \draw[postaction={decorate}] (2.1,1.9)--(2.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (2.1,2.1)--(2.9,2.1);
    \draw[postaction={decorate}] (2.9,2.1)--(2.9,2.9);
    \draw[postaction={decorate}] (2.9,2.9)--(2.1,2.9);
    \draw[postaction={decorate}] (2.1,2.9)--(2.1,2.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,1.1)--(3.9,1.1);
    \draw[postaction={decorate}] (3.9,1.1)--(3.9,1.9);
    \draw[postaction={decorate}] (3.9,1.9)--(3.1,1.9);
    \draw[postaction={decorate}] (3.1,1.9)--(3.1,1.1);
  \end{scope}

	\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (3.1,2.1)--(3.9,2.1);
    \draw[postaction={decorate}] (3.9,2.1)--(3.9,2.9);
    \draw[postaction={decorate}] (3.9,2.9)--(3.1,2.9);
    \draw[postaction={decorate}] (3.1,2.9)--(3.1,2.1);
  \end{scope}
\end{tikzpicture}
}
\sourcebytheauthour


==> img/time_discretization.tex <==
\centering
\caption{The process of discretizing the time. In our case $x_0 \equiv x_I$, $x_N \equiv x_F$.}
\label{fig:discretized_time}
\begin{tikzpicture}
 \node[label=above:{$x_0$}]     (xi)   at (0,0)   {|};
 \node[label=above:{$x_1$}]     (x1)   at (1,0)   {|};
 \node[label=above:{$\dots$}]   (dots) at (2,0)   {};
 \node[label=above:{$x_{N-1}$}] (xn-1) at (3,0)   {|};
 \node[label=above:{$x_N$}]     (xf)   at (4,0)   {|};
 \draw[thick,->] (0,0) -- (5,0);
 \draw [thick,decorate,decoration={brace,mirror},yshift=-8](0,0) -- (1,0) node[below,yshift=-1] at (0.5,0) {$a$};
\end{tikzpicture}
\sourcebytheauthour

